Strategic Remote Attestation: Testbed for Internet-of-Things Devices and Stackelberg Security Game for Optimal Strategies

Internet of Things (IoT) devices and applications can have significant vulnerabilities, which may be exploited by adversaries to cause considerable harm. An important approach for mitigating this threat is remote attestation, which enables the defender to remotely verify the integrity of devices and their software. There are a number of approaches for remote attestation, and each has its unique advantages and disadvantages in terms of detection accuracy and computational cost. Further, an attestation method may be applied in multiple ways, such as various levels of software coverage. Therefore, to minimize both security risks and computational overhead, defenders need to decide strategically which attestation methods to apply and how to apply them, depending on the characteristic of the devices and the potential losses. To answer these questions, we first develop a testbed for remote attestation of IoT devices, which enables us to measure the detection accuracy and performance overhead of various attestation methods. Our testbed integrates two example IoT applications, memory-checksum based attestation, and a variety of software vulnerabilities that allow adversaries to inject arbitrary code into running applications. Second, we model the problem of finding an optimal strategy for applying remote attestation as a Stackelberg security game between a defender and an adversary. We characterize the defender's optimal attestation strategy in a variety of special cases. Finally, building on experimental results from our testbed, we evaluate our model and show that optimal strategic attestation can lead to significantly lower losses than naive baseline strategies.

==> pgfplots/attacker_defender_game.tex <==




\begin{figure}[t]
\pgfplotstableread[col sep = semicolon]{attacker_defender_game.csv}\table
\centering
% \resizebox{.48\textwidth}{!}{
    \begin{tikzpicture}
    \begin{axis}[
            xbar,
            %legend style={at={(.48,.91)},anchor=west},
            legend pos=north east,
            SmallBarPlot,
            width=0.8\textwidth,
            height=0.4\textwidth,
            xticklabels from table={\table}{case},
            x tick label style={%align=left, %rotate=35, 
            % anchor=east, yshift=-8pt
            },
            ylabel=Utilities,
            enlarge x limits={abs=0.5},
            % xmin=-0.1,
            % ymax=150,
            ymin=-1100,
        ]
        \addplot [BlueBars] table [x expr=\coordindex, y=defender] {\table};
        \legend{defender's utility}
        \addplot [RedBars] table [x expr=\coordindex, y=attacker] {\table};
        \addlegendentry{attacker's utility}
    \end{axis}
    \end{tikzpicture}
    % }
\caption{Players' utilities in various strategy profiles: not deter vs. attack ($\vec{p}^\text{ND}$ vs. $\vec{a}=\vec{1}$),  not deter vs. not attack ($\vec{p}^\text{ND}$ vs. $\vec{a}=\vec{0}$),  deter vs. attack ($\vec{p}^\text{D}$ vs. $\vec{a}=\vec{1}$), deter vs. not attack ($\vec{p}^\text{D}$ vs. $\vec{a}=\vec{0}$).}
\label{fig:attacker_defender_game}
\end{figure}



==> pgfplots/avg_time_seq_vs_random.tex <==



\begin{figure}[!ht]
    \pgfplotstableread[col sep = comma]{seq_vs_random_time.csv}\table
\centering
% \resizebox{0.5\textwidth}{!}{
    \begin{tikzpicture}
    \begin{axis}[
            legend style={at={(.62,.918)},anchor=west},
            SmallBarPlot,
            width=0.6\textwidth,
            xticklabels from table={\table}{project},
            ylabel={Average time [ms]},
            % xlabel=IoT Applications,
            enlarge x limits={abs=0.5},
            % ymax=240
        ]
        \addplot [BlueBars] table [x expr=\coordindex, y=sequential] {\table};
        % \legend{Sequential}
        \addplot [RedBars] table [x expr=\coordindex, y=random] {\table};
        % \addlegendentry{Pseudo-Random}
    \end{axis}
    \end{tikzpicture}
    % }
    \caption{Average time for checksum calculation with sequential \legendbox{blue} and pseudo-random \legendbox{red} order.}
    \label{fig:iot_projects_avg_time}
\end{figure}

==> pgfplots/comparison_p_delta.tex <==






% \begin{figure}[!ht]
% \pgfplotstableread[col sep = comma]{attacker_attacks.csv}\table
% \centering
% \resizebox{.48\textwidth}{!}{
%     \begin{tikzpicture}
%     \begin{axis}[
%             xbar,
%             legend style={at={(.6,.91)},anchor=west},
%             SmallBarPlotHorizontal,
%             yticklabels from table={\table}{case},
%             xlabel=Utilities,
%             enlarge y limits={abs=0.5},
%             % xmin=-0.1,
%             % ymax=150,
%             % ymin=-1100,
%         ]
%         \addplot [BlueBars] table [y expr=\coordindex, x=defender] {\table};
%         \legend{defender's utility}
%         \addplot [RedBars] table [y expr=\coordindex, x=attacker] {\table};
%         \addlegendentry{attacker's utility}
%     \end{axis}
%     \end{tikzpicture}
%     }
% \caption{Comparison between the Defender's Choice when the Attacker chooses to attack}
% \label{fig:defender_choice_game}
% \end{figure}

\begin{figure*}[t]
\pgfplotstableread[col sep = comma]{attacker_attacks.csv}\table
\centering
\begin{subfigure}{.47\linewidth}
\centering
\begin{tikzpicture}
    \begin{axis}[
            xbar,
            legend style={at={(.6,.91)},anchor=west},
            SmallBarPlot,
            % xticklabels from table={\table}{case},
            xticklabels={$\vec{p}\!=\!\vec{0}$, $\vec{p}\!=\!\vec{1}$, uniform $\vec{p}$, \mbox{optimal $\vec{p}^*$}},
            xticklabel style={rotate=24, font=\footnotesize},
            ylabel=Utilities,
            enlarge x limits={abs=0.5},
            % xmin=-0.1,
            % ymax=150,
            ymin=-1100,
        ]
        \addplot [BlueBars] table [x expr=\coordindex, y=defender] {\table};
        % \legend{defender's utility}
        \addplot [RedBars] table [x expr=\coordindex, y=attacker] {\table};
        % \addlegendentry{attacker's utility}
    \end{axis}
    \end{tikzpicture}
    \caption{Attacker chooses to attack}
    \label{fig:attestation_probability_comparison_a}
\end{subfigure} \hspace{1em}
\begin{subfigure}{.47\linewidth}
\pgfplotstableread[col sep = comma]{attacker_not_attack.csv}\table
\centering
    \begin{tikzpicture}
    \begin{axis}[
            xbar,
            legend style={at={(.6,.91)},anchor=west},
            SmallBarPlot,
            % xticklabels from table={\table}{case},
            xticklabels={$\vec{p}\!=\!\vec{0}$, $\vec{p}\!=\!\vec{1}$, uniform $\vec{p}$, \mbox{optimal $\vec{p}^*$}},
            xticklabel style={rotate=24, font=\footnotesize},
            yticklabel pos=right,
            ylabel=Utilities,
            enlarge x limits={abs=0.5},
            % xmin=-0.1,
            % ymax=150,
            ymin=-500,
        ]
        \addplot [BlueBars] table [x expr=\coordindex, y=defender] {\table};
        % \legend{defender's utility}
        \addplot [RedBars] table [x expr=\coordindex, y=attacker] {\table};
        % \addlegendentry{attacker's utility}
    \end{axis}
    \end{tikzpicture}
    \caption{Attacker chooses not to attack}
    \label{fig:attestation_probability_comparison_b}
\end{subfigure}

\caption{Detailed comparison between optimal and na\"ive defender strategies based on the defender's utility \legendbox{blue} and the attacker's utility \legendbox{red}.}
\label{fig:attestation_probability_comparison}
\end{figure*}


==> pgfplots/detection_rate.tex <==
\begin{figure}[t]
\centering
\pgfplotstableread[col sep=comma,]{Data/irrigation_server.csv}\dataA
\pgfplotstableread[col sep=comma,]{Data/smarthome_server.csv}\dataB
% \resizebox{0.6\textwidth}{!}{
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}


\begin{axis}[
    ymin=-5,
    ymax = 110,
    xmin=-5,
    xmax = 110,
	xlabel={Checksum Memory Coverage [\%]},
	ylabel={Detection Rate [\%]},
	width=0.55\textwidth,
    legend style={at={(0.01,.88)},anchor=west}]
    \addplot [color=red, mark=x] table [x=covered_memory_size, y=detection_rate, col sep=comma]{\dataA};
    \legend{irrigation}
    \addplot [color=blue, mark=x] table [x=covered_memory_size, y=detection_rate, col sep=comma]{\dataB};
    \addlegendentry{smarthome}
\end{axis}



\end{tikzpicture}
% }
\caption{Detection rate of pseudo-random memory checksum as a function of memory coverage.}
\label{fig:detectionvsblock}
\end{figure}





==> pgfplots/memory_overhead.tex <==




\begin{figure}[!ht]
\pgfplotstableread[col sep = comma]{memory_overhead.csv}\table
\centering
\resizebox{.4\textwidth}{!}{
    \begin{tikzpicture}
    \begin{axis}[
            legend style={at={(.723,.918)},anchor=west},
            SmallBarPlot,
            xticklabels from table={\table}{project},
            ylabel= binary size (kilobytes),
            xlabel=IoT Applications,
            enlarge x limits={abs=0.5},
            % ymax = 110
        ]
        \addplot [BlueBars] table [x expr=\coordindex, y expr= \thisrow{original_clang}/1000] {\table};
        \legend{Original}
        \addplot [RedBars] table [x expr=\coordindex, y expr= \thisrow{checksum_over_original}/1000] {\table};
        \addlegendentry{Checksum}
        % \addplot [GreenBars] [select coords between index={0}{3}] table [x expr=\coordindex, y expr= \thisrow{cfi_over_original}/1000] {\table};
        % \addlegendentry{PICON}

        % \legend{}
    \end{axis}
    \end{tikzpicture}
    }
\caption{Memory Overhead over Checksum}
\label{fig:mem_overhead}
\end{figure}



==> pgfplots/optimal_utilities.tex <==



\begin{figure}[t]
\pgfplotstableread[col sep = comma]{optimal_utilities.csv}\table
\centering
% \resizebox{0.45\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
            xbar,
            legend style={at={(.6,.91)},anchor=west},
            SmallBarPlot,
            width=0.7\textwidth,
            height=0.4\textwidth,
            % xticklabels from table={\table}{case},
            xticklabels={$\vec{p}\!=\!\vec{0}$, $\vec{p}\!=\!\vec{1}$, uniform $\vec{p}$, \mbox{optimal $\vec{p}^*$}},
            % xticklabel style={rotate=24, font=\footnotesize},
            ylabel=Utilities,
            enlarge x limits={abs=0.5},
            % xmin=-0.1,
            % ymax=150,
            ymin=-1100,
        ]
        \addplot [BlueBars] table [x expr=\coordindex, y=defender] {\table};
        % \legend{defender's utility}
        \addplot [RedBars] table [x expr=\coordindex, y=attacker] {\table};
        % \addlegendentry{attacker's utility}
    \end{axis}
    \end{tikzpicture}
    % }
    \caption{Comparison between optimal and na\"ive defender strategies based on the defender's utility \legendbox{blue} and the attacker's utility \legendbox{red}, assuming that the attacker chooses its best response.}
    \label{fig:optimal_utilities}
\end{figure}

==> pgfplots/spend_time_overlap_vs_no_overlap.tex <==
\begin{figure}[!ht]
\centering
% \pgfplotstableread[col sep=comma,]{Data/detection_rate_no_overlap.csv}\dataA
\pgfplotstableread[col sep=comma,]{Data/irrigation_server.csv}\dataA
\pgfplotstableread[col sep=comma,]{Data/smarthome_server.csv}\dataB
\resizebox{0.4\textwidth}{!}{
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}
\begin{axis}[
	xlabel=Covered Memory Size in Percent,
	ylabel= Spent Time (ms),
	ymin=-5,
    ymax = 220,
	width=10cm,height=8cm,
    legend style={at={(0.01,.91)},anchor=west}]
    \addplot [color=red,mark=x] table [x=covered_memory_size, y expr=\thisrowno{4}*1000, col sep=comma]{\dataA};
    \legend{Irrigation Server}
% \end{axis}

% \begin{axis}[
% 	xlabel=Covered Memory Size in Percent,
% 	ylabel= Spent Time (ms),
% 	ymin=0,
%     ymax = 220,
% 	width=10cm,height=8cm,
%     legend style={at={(0.0,.81)},anchor=west}]
    \addplot [color=blue,mark=x] table [x=covered_memory_size, y expr=\thisrowno{4}*1000, col sep=comma]{\dataB};
    \addlegendentry{Smarthome Server}
\end{axis}
\end{tikzpicture}
}
\caption{Average Spent Time for Pseudo-random Memory Checksum}
\label{fig:timevsmemorysize}
\end{figure}



==> pgfplots/spend_time_seq_vs_random.tex <==




\begin{figure}[!ht]
\pgfplotstableread[col sep = comma]{seq_vs_random_time.csv}\table
\centering
\resizebox{.25\textwidth}{!}{
    \begin{tikzpicture}
    \begin{axis}[
            legend style={at={(.62,.918)},anchor=west},
            SmallBarPlot,
            xticklabels from table={\table}{project},
            ylabel=average approx. time (ms),
            xlabel=IoT Applications,
            enlarge x limits={abs=0.5},
            % ymax=240
        ]
        \addplot [BlueBars] table [x expr=\coordindex, y=sequential] {\table};
        \legend{Sequential}
        \addplot [RedBars] table [x expr=\coordindex, y=random] {\table};
        \addlegendentry{Pseudo-Random}
    \end{axis}
    \end{tikzpicture}
    }
\caption{Approximate Average Time for Sequential and Pseudo-random Memory Checksum (Whole Memory)}
\label{fig:multiBar}
\end{figure}



==> pgfplots/test.tex <==







\begin{figure}[t]
\pgfplotstableread[col sep = comma]{memory_overhead.csv}\table
\centering
% \begin{subfigure}{.38\linewidth}
% \centering
% \resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
            legend style={at={(.723,.918)},anchor=west},
            SmallBarPlot,
            width=0.6\textwidth,
            xticklabels from table={\table}{project},
            ylabel= {Binary size [kilobytes]},
            % xlabel=IoT Applications,
            enlarge x limits={abs=0.5},
            % ymax = 110
        ]
        \addplot [BlueBars] table [x expr=\coordindex, y expr= \thisrow{including_libs}/1000] {\table};
        % \legend{Original}
        \addplot [RedBars] table [x expr=\coordindex, y expr= \thisrow{checksum_over_libs}/1000] {\table};
        
        % \addplot [GreenBars] table [x expr=\coordindex, y expr= \thisrow{including_libs}/1000] {\table};
        
        % \addplot [OrangeBars] table [x expr=\coordindex, y expr= \thisrow{checksum_over_libs}/1000] {\table};
        % \addlegendentry{Checksum}
        % \addplot [GreenBars] [select coords between index={0}{3}] table [x expr=\coordindex, y expr= \thisrow{cfi_over_original}/1000] {\table};
        % \addlegendentry{PICON}

        % \legend{}
    \end{axis}
    \end{tikzpicture}
    % }
    \caption{Executable binary size without 
    \legendbox{blue} and with checksum \legendbox{red} calculation.}
    \label{fig:iot_projects_binary}
% \end{subfigure} \hspace{1.5em}
% \begin{subfigure}{.38\linewidth}
% \pgfplotstableread[col sep = comma]{seq_vs_random_time.csv}\table
% \centering
%     \begin{tikzpicture}
%     \begin{axis}[
%             legend style={at={(.62,.918)},anchor=west},
%             SmallBarPlot,
%             xticklabels from table={\table}{project},
%             ylabel=average approx. time (ms),
%             % xlabel=IoT Applications,
%             enlarge x limits={abs=0.5},
%             % ymax=240
%         ]
%         \addplot [BlueBars] table [x expr=\coordindex, y=sequential] {\table};
%         % \legend{Sequential}
%         \addplot [RedBars] table [x expr=\coordindex, y=random] {\table};
%         % \addlegendentry{Pseudo-Random}
%     \end{axis}
%     \end{tikzpicture}
%     \caption{Approximate Average Time for Checksum (Sequential \legendbox{blue} and Pseudo-Random \legendbox{red})}
%     \label{fig:iot_projects_avg_time}
% \end{subfigure}

% \caption{Comparison between different IoT Projects}
% \label{fig:iot_projects_comparison}
\end{figure}

